Weakly-supervised Contextualization of Knowledge Graph Facts

Knowledge graphs (KGs) model facts about the world, they consist of nodes (entities such as companies and people) that are connected by edges (relations such as founderOf). Facts encoded in KGs are frequently used by search applications to augment result pages. When presenting a KG fact to the user, providing other facts that are pertinent to that main fact can enrich the user experience and support exploratory information needs. KG fact contextualization is the task of augmenting a given KG fact with additional and useful KG facts. The task is challenging because of the large size of KGs, discovering other relevant facts even in a small neighborhood of the given fact results in an enormous amount of candidates. We introduce a neural fact contextualization method (NFCM) to address the KG fact contextualization task. NFCM first generates a set of candidate facts in the neighborhood of a given fact and then ranks the candidate facts using a supervised learning to rank model. The ranking model combines features that we automatically learn from data and that represent the query-candidate facts with a set of hand-crafted features we devised or adjusted for this task. In order to obtain the annotations required to train the learning to rank model at scale, we generate training data automatically using distant supervision on a large entity-tagged text corpus. We show that ranking functions learned on this data are effective at contextualizing KG facts. Evaluation using human assessors shows that it significantly outperforms several competitive baselines.

==> figures/candidates-graph-example.tikz <==
\begin{tikzpicture}[
      align=center,
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 3cm, % distance between nodes
            semithick % line style
        ]

        \tikzstyle{every state}=[
            draw = black,
            thick,
            fill = white,
            minimum size = 5mm
        ]

        \node[state, fill=gray!15] (x) {Bill Gates};
                \node[state] (bmgf) [right=1.5cm of x] {B\&M G.\\Foundation};
    \node[state, rectangle, fill=gray!15] (med1)  [below=1cm of bmgf] {$cvt_1$};
    \node[state, fill=gray!15] (y) [right=2cm of bmgf]{Melinda\\Gates};
    \node[state] (m) [below left=2.5cm of x]{Microsoft};
        \node[state] (s) [below left=1.5cm of m]{Software};
        \node[state] (pa) [left=1.5cm of m] {Paul Allen};
        \node[state] (prog) [left=1.5cm of x] {Programmer};
    \node[state] (daf) [below=1.5cm of m] {1975-04};
    \node[state] (dobb) [above left=1.5cm of x] {1955-10};
    \node[state] (dobm) [above=1.5cm of y] {1964-08};
        \node[state] (lanai) [below right=2cm of med1] {Lanai};
        \node[state] (med1from) [right=2cm of med1] {1994-01};

    \node[state] (jkg) [above=1cm of bmgf] {Jennifer\\Gates};
    %\node[state] (us) [above=1cm of jkg] {United\\States};

    %\node[state] (catho) [above=1cm of y] {Catholicism};)
        
        \node[state, rectangle] (med2)  [below=3cm of x] {$cvt_2$};
        \node[state] (chair)  [below left=1cm of med2] {CEO};
        \node[state] (chairfrom)  [right=1cm of med2] {1975-04};
        \node[state] (chairto)  [below right=1cm of med2] {2000-01};
        
%         \node[state] (per) [below=0.5cm of bmgf] {Person};
        
        
       % \node[state, rectangle] (med3)  [below right=2cm of y] {$cvt_3$};
       % \node[state] (laskea)  [right=1.5cm of med3] {Lasker\\Award};
        %\node[state] (luncheon)  [below right=1.5cm of med3] {L. Awards\\Luncheon};




        \path[->] (x) edge node[midway, sloped, below] {\small spouse} (med1);
        \path[->] (med1) edge node[midway, sloped, below] {\small spouse} (y);
    \path[->] (x) edge node[midway, sloped, below] {\small founderOf} (m);
    \path[->] (m) edge node[midway, sloped, below] {\small industry} (s);
        
        \path[->] (pa) edge node[midway, sloped, below] {\small founderOf} (m);

        \path[->] (x) edge node[midway] {\small profession} (prog);
        \path[->] (pa) edge node[midway] {\small profession} (prog);
        
        \path[->] (m) edge node[midway, sloped, below] {\small dateFounded} (daf);
        \path[->] (x) edge node[midway, sloped, below] {\small dateOfBirth} (dobb);
        \path[->] (y) edge node[midway, sloped, below] {\small dateOfBirth} (dobm);
        
        \path[->] (med1) edge node[midway, sloped, below] {\small ceremonyAt} (lanai);
        \path[->] (med1) edge node[midway, sloped, below] {\small marriageDate} (med1from);
        
        % \path[->] (x) edge node[midway, sloped, below] {\small nationality} (us);
         %\path[->] (y) edge node[midway, sloped, below] {\small nationality} (us);
         
%           \path[->] (x) edge node[midway, sloped, below] {\small type} (per);
%          \path[->] (y) edge node[midway, sloped, below] {\small type} (per);
         
                  \path[->] (x) edge node[midway, sloped, below] {\small parentOf} (jkg);
         \path[->] (y) edge node[midway, sloped, below] {\small parentOf} (jkg);
         
         \path[->] (x) edge node[midway, sloped, below] {\small founderOf} (bmgf);
         \path[->] (y) edge node[midway, sloped, below] {\small founderOf} (bmgf);
         %\path[->] (y) edge node[midway, sloped, below] {\small religion} (catho);
         
         
         \path[->] (x) edge node[midway, sloped, below] {\small leaderOf} (med2);
         \path[->] (med2) edge node[midway, sloped, below] {\small leadership} (m);
         \path[->] (med2) edge node[midway, sloped, below] {\small leaders} (chair);         
         \path[->] (med2) edge node[midway, sloped, below] {\small from} (chairfrom);
         \path[->] (med2) edge node[midway, sloped, below] {\small to} (chairto);
         
         
                 % (Melinda Gates, Awards Won, f_m.0xm64vt)
        % [(2013 Lasker Awards Luncheon, Awards presented, f_m.0xm64vt),
        % (Lasker-Bloomberg Public Service Award, Winners, f_m.0xm64vt),
        % (Bill Gates, Awards Won, f_m.0xm64vt)]
        
 
         %\path[->] (y) edge node[midway, sloped, below] {\small awardWon} (med3);
         %\path[->] (lasker) edge node[midway, sloped, below] {\small winners} (med3);
         %\path[->] (med3) edge node[midway, sloped, below] {\small presentedAt} (luncheon);         
         
         


    %
    \end{tikzpicture}


==> figures/context-graph-example.tikz <==
\begin{tikzpicture}[
      align=center,
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 3cm, % distance between nodes
            semithick % line style
        ]

        \tikzstyle{every state}=[
            draw = black,
            thick,
            fill = white,
%            minimum size = 4mm
        ]
%         \node[state, fill=gray!5] (x) {Bill Gates};
        \node[state, fill=gray!15] (x) {Bill Gates};
        \node[state, fill=gray!15] (y) [right=2cm of x]{Microsoft};
        \node[state] (s) [below=1.5cm of y]{Software};
         \node[state] (pob) [below left=1.5cm of x] {\small Programmer};
\node[state] (pa) [right=1.5cm of pob] {Paul Allen};
        \node[state] (da) [below right=2cm of y] {1975-04};

    \path[->] (x) edge [font=\bf] node[midway] {\small founderOf} (y);
    \path[->] (y) edge node[midway, sloped, below] {\small industry} (s);
        \path[->] (y) edge node[midway] {\small dateFounded} (da);
        \path[->] (pa) edge node[midway, sloped, below] {\small founderOf} (y);
        \path[->] (x) edge node[midway] {\small profession} (pob);
        \path[->] (pa) edge node[midway] {\small profession} (pob);
    %
    \end{tikzpicture}


==> figures/enum-common-child.tikz <==
\begin{tikzpicture}[
  align=center,
  > = stealth, % arrow head style
  shorten > = 1pt, % don't touch arrow head to node
  auto,
  node distance = 3cm, % distance between nodes
  semithick % line style
  ]

  \tikzstyle{every state}=[
  draw = black,
  thick,
  fill = white,
  minimum size = 4mm
  ]

  \node[state] (x) {$e_1$};
  \node[state] (c) [below right=1cm of x]{$e_3$};
  \node[state] (y) [above right=1cm of c]{$e_2$};
  \path[->] (x) edge  node[left] {$p_1$} (c);
  \path[->] (y) edge  node[right] {$p_2$} (c);
%
\end{tikzpicture}


==> figures/enum-common-parent.tikz <==
\begin{tikzpicture}[
  align=center,
  > = stealth, % arrow head style
  shorten > = 1pt, % don't touch arrow head to node
  auto,
  node distance = 3cm, % distance between nodes
  semithick % line style
  ]

  \tikzstyle{every state}=[
  draw = black,
  thick,
  fill = white,
  minimum size = 4mm
  ]

  \node[state] (x) {$e_1$};
  \node[state] (c) [below right=1cm of x]{$e_3$};
  \node[state] (y) [above right=1cm of c]{$e_2$};
  \path[->] (c) edge  node[left] {$p_1$} (x);
  \path[->] (c) edge  node[right] {$p_2$} (y);
%
\end{tikzpicture}


==> figures/enum-in-in.tikz <==
\begin{tikzpicture}[
  align=center,
  > = stealth, % arrow head style
  shorten > = 1pt, % don't touch arrow head to node
  auto,
  node distance = 3cm, % distance between nodes
  semithick % line style
  ]

  \tikzstyle{every state}=[
  draw = black,
  thick,
  fill = white,
  minimum size = 4mm
  ]

  \node[state] (x) {$e_1$};
  \node[state] (c) [below right=1cm of x]{$e_3$};
  \node[state] (y) [above right=1cm of c]{$e_2$};
  \path[->] (c) edge  node[left] {$p_1$} (x);
  \path[->] (y) edge  node[right] {$p_2$} (c);
%
\end{tikzpicture}


==> figures/enum-in.tikz <==
\begin{tikzpicture}[
  align=center,
  > = stealth, % arrow head style
  shorten > = 1pt, % don't touch arrow head to node
  auto,
  node distance = 3cm, % distance between nodes
  semithick % line style
  ]

  \tikzstyle{every state}=[
  draw = black,
  thick,
  fill = white,
  minimum size = 4mm
  ]

  \node[state] (x) {$e_1$};
  \node[state] (y) [right=1cm of x]{$e_2$};
  \path[->] (y) edge  node[above] {$p_1$} (x);
\end{tikzpicture}


==> figures/enum-out-out.tikz <==
\begin{tikzpicture}[
  align=center,
  > = stealth, % arrow head style
  shorten > = 1pt, % don't touch arrow head to node
  auto,
  node distance = 3cm, % distance between nodes
  semithick % line style
  ]

  \tikzstyle{every state}=[
  draw = black,
  thick,
  fill = white,
  minimum size = 4mm
  ]

  \node[state] (x) {$e_1$};
  \node[state] (c) [below right=1cm of x]{$e_3$};
  \node[state] (y) [above right=1cm of c]{$e_2$};
  \path[->] (x) edge  node[left] {$p_1$} (c);
  \path[->] (c) edge  node[right] {$p_2$} (y);
%
\end{tikzpicture}


==> figures/enum-out.tikz <==
\begin{tikzpicture}[
  align=center,
  > = stealth, % arrow head style
  shorten > = 1pt, % don't touch arrow head to node
  auto,
  node distance = 3cm, % distance between nodes
  semithick % line style
  ]

  \tikzstyle{every state}=[
  draw = black,
  thick,
  fill = white,
  minimum size = 4mm
  ]

  \node[state] (x) {$e_1$};
  \node[state] (y) [right=1cm of x]{$e_2$};
  \path[->] (x) edge  node[above] {$p_1$} (y);
\end{tikzpicture}


==> figures/rel-coFounders.tikz <==
\begin{tikzpicture}[
  align=center,
  > = stealth, % arrow head style
  shorten > = 1pt, % don't touch arrow head to node
  auto,
  node distance = 3cm, % distance between nodes
  semithick % line style
  ]

  \tikzstyle{every state}=[
  draw = black,
  thick,
  fill = white,
  minimum size = 4mm
  ]

  \node[state] (x) {$s$};
  \node[state] (c) [below right=1cm of x]{$c$};
  \node[state] (y) [above right=1cm of c]{$t$};
  \path[->] (x) edge  node[left] {\small founded} (c);
  \path[->] (y) edge  node[right] {\small founded} (c);
  %
\end{tikzpicture}


==> figures/rel-founderOf.tikz <==
\begin{tikzpicture}[
  align=center,
  > = stealth, % arrow head style
  shorten > = 1pt, % don't touch arrow head to node
  auto,
  node distance = 3cm, % distance between nodes
  semithick % line style
  ]

  \tikzstyle{every state}=[
  draw = black,
  thick,
  fill = white,
  minimum size = 2mm
  ]

  \node[state] (x) {Bill Gates};
  \node[state] (y) [right of=x]{Microsoft};
  \path[->] (x) edge[below] node[midway] {\small founded} (y);
  %
\end{tikzpicture}


==> figures/rel-spouseOf.tikz <==
\begin{tikzpicture}[
  align=center,
  > = stealth, % arrow head style
  shorten > = 1pt, % don't touch arrow head to node
  auto,
  node distance = 3cm, % distance between nodes
  semithick % line style
  ]

  \tikzstyle{every state}=[
  draw = black,
  thick,
  fill = white,
  minimum size = 4mm
  ]

  \node[state] (x) {Barack\\Obama};
  \node[state, rectangle] (z) [right of=x] {M1};
  \node[state] (y) [right of=z]{Michelle\\Obama};
  \node[state] (d) [below right=1.6cm of z]{1992-10};
  \node[state] (l) [below right=1.3cm of x]{Hawaii};
  
  \path[->] (x) edge[below]  node[midway] {\small spouse} (z);
  \path[->] (z) edge[below]  node[midway] {\small spouse} (y);
  \path[->] (z) edge[midway]  node[midway, sloped, below] {\small marriageDate} (d);
  \path[->] (x) edge[below]  node[midway, sloped, below] {\small bornIn} (l);
  %
\end{tikzpicture}

